Kinetic-diffusion asymptotic-preserving Monte Carlo algorithm for Boltzmann-BGK in the diffusive scaling

We develop a novel Monte Carlo strategy for the simulation of the Boltzmann-BGK model with both low-collisional and high-collisional regimes present. The presented solution to maintain accuracy in low-collisional regimes and remove exploding simulation costs in high-collisional regimes uses hybridized particles that exhibit both kinetic behaviour and diffusive behaviour depending on the local collisionality. In this work, we develop such a method that maintains the correct mean, variance, and correlation of the positional increments over multiple time steps of fixed step size for all values of the collisionality, under the condition of spatial homogeneity during the time step. In the low-collisional regime, the method reverts to the standard velocity-jump process. In the high-collisional regime, the method collapses to a standard random walk process. We analyze the error of the presented scheme in the low-collisional regime for which we obtain the order of convergence in the time step size. We furthermore provide an analysis in the high-collisional regime that demonstrates the asymptotic-preserving property.

==> figuren/ap_homogeneous_singlestep_KD_correct.tikz <==
\definecolor{colorA}{RGB}{31,119,180}%C0, blauw
\definecolor{colorB}{RGB}{255,127,14}%C1, oranje
\definecolor{colorC}{RGB}{44,160,44}%C2, groen
\definecolor{colorD}{RGB}{148,103,189}%C4, rood
\begin{tikzpicture}
\begin{axis}[
  width=240pt,%de default waarde is 240
  height=207pt,%de default waarde is 207
  xmin=3e-4, xmax=1e3,
  ymin=1e-10, ymax=1e0,
  axis y line*=left,
  ytick = {.000000001, .00001, .1},
  xtick = {.0001,.01,1},
  axis x line*=bottom,
  xmode=log,
  ymode=log,
  xlabel=$\VAtimestep$,
  ylabel=$\vphantom{\mathbb{E}[\mathcal{W}_1(\VAaprealoperator-\VAapKDoperator|\VAfinalV,\tau)]/\sqrt{\VAbackgroundspeedtemp}}$,
  xlabel near ticks,
  legend cell align={left},
  legend style={draw=none, fill=none,at={(axis cs:10,0.000002)}}]
\addplot[very thick, color=colorD, mark options={fill=white}, mark=diamond*] table [x index=0, y expr=\thisrowno{1}*(1-exp(-\thisrowno{0}))]{\figfolderhomo KD_lowcol_aggreg2.out};
\label{fig_homo_KD_conform}
\addplot[very thick, color=colorA, mark options={fill=white}, mark=*] table [x index=0, y expr=\thisrowno{1}*(1-exp(-\thisrowno{0}))]{\figfolderhomo KD_lowcol_aggreg_condnu.out};
\label{fig_homo_KD_nocondtheta0}
\addplot[very thick, color=colorB, mark options={fill=white}, mark=square*] table [x index=0, y expr=\thisrowno{1}*(1-exp(-\thisrowno{0})), skip coords between index={10}{11}]{\figfolderhomo KD_lowcol_aggreg_condnu_2.out};
\label{fig_homo_KD_nocondtheta2}
\addplot[very thick, color=colorC, mark options={fill=white}, mark=triangle*] table [x index=0, y expr=\thisrowno{1}*(1-exp(-\thisrowno{0})), skip coords between index={8}{11}]{\figfolderhomo KD_lowcol_aggreg_condnu_8.out};
\label{fig_homo_KD_nocondtheta8}
\addplot[very thick, dashdotted, black, domain=.0004:1,samples=2] {.2496*x^(5/2)};
\label{fig_homo_KD_goodorder_bound}
\node [draw=none,fill=none,anchor=south] at (axis cs: 8,0.0000000002) {\shortstack[l]{
\ref{fig_homo_KD_goodorder_bound} Eq. (\zelfhomofigboundA)\\
\ref{fig_homo_KD_nocondtheta0} $\mathbb{E}[\mathcal{W}_1(\VAaprealoperator-\VAapKDoperator|\VAfinalV_\VAtimestepno)]$, $\VAfinalV_\VAtimestepno\!=\!0$\\
\ref{fig_homo_KD_nocondtheta2} $\mathbb{E}[\mathcal{W}_1(\VAaprealoperator-\VAapKDoperator|\VAfinalV_\VAtimestepno)]$, $\VAfinalV_\VAtimestepno\!=\!2$\\
\ref{fig_homo_KD_nocondtheta8} $\mathbb{E}[\mathcal{W}_1(\VAaprealoperator-\VAapKDoperator|\VAfinalV_\VAtimestepno)]$, $\VAfinalV_\VAtimestepno\!=\!8$\\
\ref{fig_homo_KD_conform} $\mathbb{E}[\mathcal{W}_1(\VAaprealoperator-\VAapKDoperator|\VAfinalV_\VAtimestepno,\theta_\VAtimestepno)]$}};
\end{axis}
\end{tikzpicture}


==> figuren/ap_homogeneous_singlestep_KD_highcol.tikz <==
\definecolor{colorA}{RGB}{31,119,180}%C0, blauw
\definecolor{colorB}{RGB}{255,127,14}%C1, oranje
\definecolor{colorC}{RGB}{44,160,44}%C2, groen
\definecolor{colorD}{RGB}{148,103,189}%C4, rood
\begin{tikzpicture}
\begin{axis}[
  width=240pt,%de default waarde is 240
  height=207pt,%de default waarde is 207
  ymin=.75e-4, ymax=3e-2,
  xmin=.25e-2, xmax=2.5e2,
  axis y line*=left,
  ytick = {.0001, .001, .01},
  xtick = {1,10,100,1000},
  xminorticks=false,
  yminorticks=false,
  axis x line*=bottom,
  xmode=log,
  ymode=log,
  xlabel=$\VAratespatial/\VAscaleparam^2$,
  ylabel=$\mathcal{W}_1$ error,
  xlabel near ticks,
  legend cell align={left},
  legend style={draw=none, fill=none, at={(axis cs:7,.000002)}, anchor=south}]
\addplot[very thick, color=colorA, mark options={fill=white}, mark=*] table [x index=0, y index=1, skip coords between index={0}{10}]{\figfolderhomo KD_0.out};
\label{fig_homo_KD_0}
%\addplot[very thick, color=colorKD, mark options={fill=white}, mark=diamond*] table [x index=0, y index=2]{\figfolderhomo KD_0.out};
%\addlegendentry{KD}
\addplot[very thick, color=colorB, mark options={fill=white}, mark=square*] table [x index=0, y index=3, skip coords between index={0}{10}]{\figfolderhomo KD_0.out};
\label{fig_homo_KD_1}
\addplot[very thick, color=colorC, mark options={fill=white}, mark=triangle*] table [x index=0, y index=5, skip coords between index={0}{10}]{\figfolderhomo KD_0.out};
\label{fig_homo_KD_8}
%\addplot[very thick, color=colorKD, mark options={fill=white}, mark=*] table [x index=0, y index=5]{\figfolderhomo KD_0.out};
%\addplot[very thick, color=colorKD, mark options={fill=colorKDK}, mark=square*] table [x index=0, y index=1]{\figfolder KDK_stratonovich.out};
\addplot[very thick, dashed, black, domain=10:200,samples=2] {.58/x^(3/2)};
\label{fig_homo_KD_high_bound}
\node [draw=none,fill=none,anchor=south] at (axis cs: .05,0.001) {\shortstack[l]{
\ref{fig_homo_KD_high_bound} Eq. (\zelfhomofigboundB)\\
\vphantom{1}\\
\ref{fig_homo_KD_0} $\frac{\VAscaleparam\VAbackgroundspeedmeanflow-\VAtimestepvel_{{\VAtimestepno+1}}}{\sqrt{\VAbackgroundspeedtemp}}=0$ \\
\ref{fig_homo_KD_1} $\frac{\VAscaleparam\VAbackgroundspeedmeanflow-\VAtimestepvel_{{\VAtimestepno+1}}}{\sqrt{\VAbackgroundspeedtemp}}=1$ \\
\ref{fig_homo_KD_8} $\frac{\VAscaleparam\VAbackgroundspeedmeanflow-\VAtimestepvel_{{\VAtimestepno+1}}}{\sqrt{\VAbackgroundspeedtemp}}=8$}};
\end{axis}
\end{tikzpicture}


==> illustraties/eventtime_tijdsstap.tikz <==
\tikzset{onderaannode/.style={font=\small}}
\begin{tikzpicture}[outer sep=0pt]
    \begin{axis}[
     axis lines=left,
        xmin=-2.5,xmax=25.5,
  ticks=none,
  xlabel={},
        ylabel={},
        ymin=-1,ymax=1,
        width=1.3*\textwidth,
        height=.3\textwidth,
        axis line style={draw=none},
        legend style={legend cell align=right,legend plot pos=right}]
    %\addplot[color=red,domain=0:5,samples=100] {(x^4-6*x^2+3)/sqrt(2*pi)*exp(-x^2/2)};
    %\addlegendentry{z}

    \def\zelfH{.2}
    \def\zelfAH{.2}
    \def\zelfTHD{.45}
    \def\zelfAS{.05}%separator voor de accolades
 \draw[-{Latex[length=.3cm,width=.2cm]}] (axis cs:-3,0) to (axis cs:25.5,0);
 \node at (axis cs:25.2,.3) {$t$};
 \draw (axis cs:2,\zelfH) to (axis cs:2,-\zelfH);
 \node at (axis cs:2,\zelfTHD) {$\VAtimestepno\VAtimestep$};
 \draw (axis cs:18,\zelfH) to (axis cs:18,-\zelfH);
 \node at (axis cs:18,\zelfTHD) {$(\VAtimestepno+1)\VAtimestep$};
 \foreach \i/\j in {1/5,2/8}{
  \edef\temp{\noexpand\draw plot[mark=*, mark options={color=black!20!red}, mark size=3] coordinates {(axis cs:{\j},0)};}
  \temp
  \edef\temp{\noexpand\node at (axis cs:{\j},\zelfTHD) {$\VAeventtime_{\VAeventnotilltimestep{\VAtimestepno}+\i}$};}
     \temp}
    \draw plot[mark=*, mark options={color=black!20!red}, mark size=3] coordinates {(axis cs:{12},0)};
    \node at (axis cs:{-2},\zelfTHD) {$\VAeventtime_{\VAeventnotilltimestep{\VAtimestepno}}$};
    \node at (axis cs:{12},\zelfTHD) {$\VAeventtime_{\VAeventnotilltimestep{\VAtimestepno}+3}=\VAeventtime_{\VAeventnotilltimestep{{\VAtimestepno+1}}}$};
    \node at (axis cs:{23.5},\zelfTHD) {$\VAeventtime_{\VAeventnotilltimestep{\VAtimestepno+1}+1}$};
 \draw plot[mark=*, mark options={color=black}, mark size=3] coordinates {(axis cs:-2,0)};
 \draw plot[mark=*, mark options={color=black}, mark size=3] coordinates {(axis cs:23.5,0)};
 \path let \p1=($(axis cs:0,.2)-(axis cs:0,0)$) in \pgfextra{\xdef\myyshift{\y1}};
 \draw [decorate,decoration={brace,amplitude=5pt},xshift=0,yshift=-\myyshift/2] (axis cs:{2-\zelfAS},-\zelfAH) -- (axis cs:{-2+\zelfAS},-\zelfAH) node [onderaannode,black,midway,yshift=-\myyshift*2.5] {$\VAeventtimedif_{\VAeventnotilltimestep{\VAtimestepno}+1|n-1}$};
 \draw [decorate,decoration={brace,amplitude=5pt},xshift=0,yshift=-\myyshift/2] (axis cs:{5-\zelfAS},-\zelfAH) -- (axis cs:{2+\zelfAS},-\zelfAH) node [onderaannode,black,midway,yshift=-\myyshift*2.5] {$\VAeventtimedif_{\VAeventnotilltimestep{\VAtimestepno}+1|n}$};
 \draw [decorate,decoration={brace,amplitude=5pt},xshift=0,yshift=-\myyshift/2] (axis cs:{8-\zelfAS},-\zelfAH) -- (axis cs:{5+\zelfAS},-\zelfAH) node [onderaannode,black,midway,yshift=-\myyshift*2.5] {$\VAeventtimedif_{\VAeventnotilltimestep{\VAtimestepno}+2}$};
 \draw [decorate,decoration={brace,amplitude=5pt},xshift=0,yshift=-\myyshift/2] (axis cs:{12-\zelfAS},-\zelfAH) -- (axis cs:{8+\zelfAS},-\zelfAH) node [onderaannode,black,midway,yshift=-\myyshift*2.5] {$\VAeventtimedif_{\VAeventnotilltimestep{\VAtimestepno}+3}$};
 \draw [decorate,decoration={brace,amplitude=5pt},xshift=0,yshift=-\myyshift/2] (axis cs:{18-\zelfAS},-\zelfAH) -- (axis cs:{12+\zelfAS},-\zelfAH) node [onderaannode,black,midway,yshift=-\myyshift*2.5] {$\ \ \ \VAeventtimedif_{\VAeventnotilltimestep{\VAtimestepno}+4|n}=\VAeventtimedif_{\VAeventnotilltimestep{\VAtimestepno+1}+1|n}$};
 \draw [decorate,decoration={brace,amplitude=5pt},xshift=0,yshift=-\myyshift/2] (axis cs:{23.5-\zelfAS},-\zelfAH) -- (axis cs:{18+\zelfAS},-\zelfAH) node [onderaannode,black,midway,yshift=-\myyshift*2.5] {$\ \ \ \VAeventtimedif_{\VAeventnotilltimestep{\VAtimestepno+1}+1|n+1}$};
    \end{axis}%
\end{tikzpicture}

